A mechanistic characterization of missingness at random

The missingness-at-random (MAR) assumption underlying many missing-data methods describes abstract statistical independences, whereas practitioners reason more naturally about the causal mechanisms that generate missingness. To bridge this gap, we provide a mechanistic characterization of MAR in terms of paths in a directed acyclic graph (DAG) modified to allow certain edges to cease to operate when an incomplete variable is missing, a property termed "context-specific causal irrelevance (CSCI)". Under a faithfulness condition, MAR holds if and only if the modified DAG contains no MAR-violating paths. Without CSCI, this condition reduces to a previously established d-separation condition, VMAR; thus, MAR without VMAR requires specific kinds of CSCI, as can occur with monotone dropout. These results shift the burden on investigators from passively invoking MAR to justifying, on substantive grounds, the specific mechanisms it requires. We then consider identification of a target law p(v) of variables V by a MAR-assuming analysis, e.g., multiple imputation, that includes complete auxiliary variables Z (variables not in V). Barring a perfect cancellation, such an analysis recovers p(v) if and only if MAR holds with respect to V and Z jointly. We show that if there exists any set of auxiliaries such that (V, Z) obeys MAR, then the complete candidate auxiliaries that are ancestors of the target variables or their missingness indicators form a sufficient set. Contrary to standard recommendations, not all candidate auxiliaries should be used: even complete auxiliaries can introduce MAR violations that would not otherwise occur. We illustrate these results with simulations and an analysis of sexual identity change in the Stockholm Public Health Cohort, where our results indicate that a candidate auxiliary, income, should be excluded; including it attenuated estimates toward the null.

==> figures/applied_example_dags.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{.55\linewidth}{!}{%
\begin{tikzpicture}
\tikzset{
    line width=1.2pt,
    ell/.style={draw, fill=white, inner sep=2pt, line width=1.5pt, shape=ellipse},
    every path/.style={>=Stealth, line width=1.2pt, >={Stealth[scale=1.4]}},
    swig vsplit={gap=3pt, line color right=red}
}
\node[name=C,  ell] {Sex};
\node[name=A,  ell, right=10mm of C] {$\text{ID}_1$};
\node[name=U1, ell, above right=10mm and 10mm of A] {$U_1$};
\node[name=U2, ell, below right=10mm and 10mm of A] {$U_2$};
\path let \p1 = (U1), \p2 = (U2) in
    coordinate (MidU) at ($(\p1)!.5!(\p2)$);
\node[name=D,  ell, right=10mm of MidU] {Income};
\node[name=Y1, ell, fill={rgb:black,1;white,2}, right=10mm of D] {$\text{ID}_2$};
\path let \p1 = (Y1), \p2 = (U2) in
    coordinate (RYcoord) at (\x1, \y2);
\node[name=RY, ell, at=(RYcoord)] {$R_{\text{ID}_2}$};
\draw[->, dotted, color=red]
    (U1) edge (D)
    (U2) edge (D)
    (U1) edge (Y1)
    (U2) edge (RY); 
\draw[->, color=\directedEdgeColor]
    (A)  edge (U1)
    (A)  edge (U2);
\draw[->, color=\directedEdgeColor]    (A)  to[out=330, in=210] (Y1);
\draw[->, color=\directedEdgeColor] (C) to[out=50,  in=180] (U1);
\draw[->, color=\directedEdgeColor] (C) to[out=310, in=180] (U2);
\end{tikzpicture}
}
\caption{\label{fig:applied_example_dag}
DAG $G$ representing the applied example. Gray shading: Incomplete variables. Red dotted path: VMAR-violating path when including income. $\text{ID}_1$: Sexual identity at baseline (exposure; $V_1$). $\text{ID}_2$: Sexual identity at follow-up (outcome; $V_2$). $U_1$: Stigmatization. $U_2$: Parental leave. Sex and income are complete candidate auxiliary variables; $U_1$ and $U_2$ are latent.}
\end{figure}


==> figures/mnar_implication_map.tex <==
\begin{figure}[!htbp]
\centering
\begin{subfigure}[t]{\textwidth}
\centering
\begin{tikzpicture}[imap,
  free/.style={},           %
  assume/.style={dashed}]   %

\node (mnar)   {MNAR($S$)};
\node (vl)     [left=of mnar, dep] {Variable-level dependence};
\node (mvp)    [below=of vl] {MAR-violating path};
\node (mc)     at (mnar |- mvp) {VMAR-violating path};
\node (pmar)   [right=2.2cm of mnar] {$\pMAR{S}(s) \ne p(s)$};

\draw[->, assume] ([yshift= 3pt]mnar.west) -- node[above, lab] {(1) weak int.} ([yshift= 3pt]vl.east);
\draw[->, free]   ([yshift=-3pt]vl.east)   -- ([yshift=-3pt]mnar.west);

\draw[->, free]   ([xshift= 3pt]vl.south)  -- ([xshift= 3pt]mvp.north);
\draw[->, assume] ([xshift=-3pt]mvp.north) -- node[left, lab] {(2) c-faith.} ([xshift=-3pt]vl.south);

\draw[->, free]   ([yshift= 3pt]mvp.east) -- ([yshift= 3pt]mc.west);
\draw[->, assume] ([yshift=-3pt]mc.west)  -- node[below, lab, align=center] {(3) CSCI \\ restr.} ([yshift=-3pt]mvp.east);

\draw[->, assume] ([yshift= 3pt]mnar.east) -- node[above, lab] {(4) no canc.} ([yshift= 3pt]pmar.west);
\draw[->, free]   ([yshift=-3pt]pmar.west) -- ([yshift=-3pt]mnar.east);

\draw[->, free]   (mnar.south) -- (mc.north);

\end{tikzpicture}
\end{subfigure}

\vspace{2em}

\begin{subfigure}[t]{\textwidth}
\centering
\begin{tikzpicture}[imap,
  free/.style={},           %
  assume/.style={dashed}]   %

\node (mar)    {MAR($S$)};
\node (vl)     [left=of mar, dep] {No variable-level dependence};
\node (mvp)    [below=of vl] {No MAR-violating path};
\node (mc)     at (mar |- mvp) {No VMAR-violating path};
\node (pmar)   [right=2.2cm of mar] {$\pMAR{S}(s) = p(s)$};

\draw[<-, assume] ([yshift= 3pt]mar.west) -- node[above, lab] {(1) weak int.} ([yshift= 3pt]vl.east);
\draw[<-, free]   ([yshift=-3pt]vl.east)  -- ([yshift=-3pt]mar.west);

\draw[<-, free]   ([xshift= 3pt]vl.south)  -- ([xshift= 3pt]mvp.north);
\draw[<-, assume] ([xshift=-3pt]mvp.north) -- node[left, lab] {(2) c-faith.} ([xshift=-3pt]vl.south);

\draw[<-, free]   ([yshift= 3pt]mvp.east) -- ([yshift= 3pt]mc.west);
\draw[<-, assume] ([yshift=-3pt]mc.west)  -- node[below, lab, align=center] {(3) CSCI \\ restr.} ([yshift=-3pt]mvp.east);

\draw[<-, assume] ([yshift= 3pt]mar.east)  -- node[above, lab] {(4) no canc.} ([yshift= 3pt]pmar.west);
\draw[<-, free]   ([yshift=-3pt]pmar.west) -- ([yshift=-3pt]mar.east);

\draw[->, free]   (mc.north) -- (mar.south);

\end{tikzpicture}
\end{subfigure}
\caption{Implications among MNAR($S$) and related conditions (top) and their negations (bottom). Numbers on edges correspond to parts of Theorem \ref{thm:mnar_equivalent}. Dashed edges require the indicated assumptions: weak int. = weak intersection (Assumption \ref{ass:weak_intersection}); c-faith. = c-faithfulness (Definition \ref{def:c_faithfulness}); CSCI restr. = no CSCI in missingness contexts (Assumption \ref{ass:no_csci}); no canc. = no perfect cancellations in the MAR law (Supplement, Assumption \ref{supp-ass:no_mar_law_cancellations}). Solid edges hold in every compatible SCM obeying complete-case positivity. If $Z$ is a set of complete auxiliary variables and $S := V \cup Z$, then $\pMAR{S}(s) \ne p(s)$ can be replaced by $\pMAR{V \cup Z}(v) \ne p(v)$ in the top panel and $\pMAR{S}(s) = p(s)$ be replaced by $\pMAR{V \cup Z}(v) = p(v)$ in the bottom panel (Corollary \ref{coro:aux_equivalent}); the dashed edge (4) then also requires no perfect cancellations over the auxiliaries (Supplement, Assumption \ref{supp-ass:no_margin_cancellations}).}\label{fig:mnar_implication_map} 
\end{figure}


==> figures/mnar_implication_map_with_mealli.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[imap,
  free/.style={},           %
  assume/.style={dashed}]   %

\node (mnar)   {MNAR($S$)};
\node (vl)     [left=of mnar, dep] {Variable-level dependence};
\node (mvp)    [below=of vl] {MAR-violating path};
\node (mc)     [below=of mvp] {VMAR-violating path};
\node (pmar)   [right=2.2cm of mnar] {$\pMAR{S}(s) \ne p(s)$};
\node (joint)  at (mnar |- mc) [mealliN] {$S^- \notindM R(S) \mid S^+$};
\node (mealli) at ($(mnar |- mvp) + (5cm, 0)$) [mealliN, align=center, text width=4cm] {$\exists \, S^* \in S^-, R^* \in R(S)$: \\ $S^* \notindM R^* \mid S \setminus \{S^*\}$};

\draw[->, assume] ([yshift= 3pt]mnar.west) -- node[above, lab] {(1) weak int.} ([yshift= 3pt]vl.east);
\draw[->, free]   ([yshift=-3pt]vl.east)   -- ([yshift=-3pt]mnar.west);

\draw[->, free]   ([xshift= 3pt]vl.south)  -- ([xshift= 3pt]mvp.north);
\draw[->, assume] ([xshift=-3pt]mvp.north) -- node[left, lab] {(2) c-faith.} ([xshift=-3pt]vl.south);

\draw[->, free]   ([xshift= 3pt]mvp.south) -- ([xshift= 3pt]mc.north);
\draw[->, assume] ([xshift=-3pt]mc.north)  -- node[left, lab, align=right] {(3) CSCI \\ restr.} ([xshift=-3pt]mvp.south);

\draw[->, assume] ([yshift= 3pt]mnar.east) -- node[above, lab] {(4) no canc.} ([yshift= 3pt]pmar.west);
\draw[->, free]   ([yshift=-3pt]pmar.west) -- ([yshift=-3pt]mnar.east);

\draw[->, free]   (mnar.south west) -- (mc.north east);

\draw[->, mealli, free]   ([yshift= 3pt]joint.west) -- ([yshift= 3pt]mc.east);
\draw[->, mealli, assume] ([yshift=-3pt]mc.east)    -- node[below, lab, mealliN] {std.\ faith.} ([yshift=-3pt]joint.west);

\draw[->, mealli, free] (mnar) -- (joint);

\draw[->, mealli, free]   ([xshift=-2pt, yshift= 2pt]mealli.south west) -- ([xshift=-2pt, yshift= 2pt]joint.north east);
\draw[->, mealli, assume] ([xshift= 2pt, yshift=-2pt]joint.north east) to node[below, sloped, lab, mealliN] {weak int., indep.\ $R(S)$} ([xshift= 2pt, yshift=-2pt]mealli.south);

\draw[->, mealli, assume] (mealli.north west) -- node[above right, lab, mealliN] {indep.\ $R(S)$, pos.} (mnar.south east);

\draw[->, mealli, assume, rounded corners] (mc.south) -- ++(0,-0.8)
  -| node[pos=0.25, below, lab, mealliN] {std.\ faith.} ([xshift=0.6cm]mealli.east) -- (mealli.east);

\end{tikzpicture}
\caption{\label{fig:mnar_implication_map_with_mealli} Implications among MNAR($S$) and related conditions, with a comparison to Mealli \& Rubin (2015).\autocite{mealli2015clarifying} Numbers on edges correspond to parts of Theorem \ref{main-thm:mnar_equivalent} in the main text. Dashed edges require the indicated assumptions: weak int. = weak intersection (Assumption \ref{ass:weak_intersection}); c-faith. = c-faithfulness (Definition \ref{main-def:c_faithfulness}); CSCI restr. = no CSCI in missingness contexts (Assumption \ref{main-ass:no_csci} in the main text); no canc. = no perfect cancellations in the MAR law (Assumption \ref{ass:no_mar_law_cancellations}). Solid edges hold in every compatible SCM obeying complete-case positivity. The diagonal black edge is the standard result that VMAR($S$) implies MAR($S$) in every compatible SCM (equivalently, MNAR($S$) implies that a VMAR-violating path exists); it is not part of Theorem \ref{main-thm:mnar_equivalent}. Gray: comparison with Theorem 1 of Mealli \& Rubin (2015)\autocite{mealli2015clarifying} (discussed in Section \ref{main-sec:connections_other_lit} of the main text), whose condition is the rightmost node. std.\ faith. = faithfulness of the distribution to $G$; indep.\ $R(S)$ = $R_i \indM (R(S) \setminus \{R_i\}) \mid S$ for all $i$; pos. = $p(R_{S^*} = 0 \mid s) > 0$ wherever the dependence occurs.}
\end{figure}


==> figures/proof_dependency_flowchart.tex <==
 
\ifx\flowchip\undefined
\DeclareRobustCommand{\flowchip}[1]{%
  \raisebox{-0.2ex}{\mbox{\setlength{\fboxsep}{0pt}\setlength{\fboxrule}{0.6pt}%
    \fcolorbox{black}{#1}{\rule{0pt}{6pt}\rule{6pt}{0pt}}}}}
\fi
 
\begin{figure}[!ht]
\centering
 
\colorlet{assText}{blue!70!black}   %
\newcommand{\deplab}[1]{{\fontsize{15.5}{18}\selectfont\textbf{#1}}}
\newcommand{\depsub}[1]{\\[2.5pt]{\fontsize{14}{16.5}\selectfont #1}}
\pgfmathsetmacro{\flowTipScale}{2.79*\arrowheadScale}
 
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  auto=false, node distance=0pt, every path/.style={},
  box/.style={draw, rounded corners=2pt, text width=4.8cm, align=center,
              inner sep=5pt, minimum height=2.4cm,
              execute at begin node={\parindent=0pt \parskip=0pt
                \hyphenpenalty=10000 \exhyphenpenalty=0}},
  supp/.style={box, line width=0.9pt, fill=white},          %
  main/.style={box, line width=3pt, fill=white},            %
  ass/.style={box, line width=0.9pt, fill=white, draw=assText, text=assText,
              text width=4.2cm, minimum height=1.3cm},
  assM/.style={ass, line width=3pt},                        %
  arr/.style={draw, -{Stealth[scale=\flowTipScale]}, line width=0.7pt, shorten >=1pt, rounded corners=5pt},
  aarr/.style={arr, draw=assText},
  darr/.style={arr, dashed},
  daarr/.style={aarr, dashed},
]
 
\def\aA{0}  \def\aB{5.0} \def\aC{10.0} \def\aD{17.0} \def\aE{22.5} \def\aF{28.5}
\def\yz{0} \def\yo{-3.9} \def\yt{-7.8} \def\yth{-12.0} \def\yfo{-16.2}
\def\xTfour{3.0} \def\xLSone{13.5} \def\xCoro{15.75}
 
\node[assM] (A0i) at (\aA,\yz)
  {\deplab{Assumption \ref{ass:cc_positivity}}\depsub{Complete-case positivity}};
 
\node[ass] (A0iii) at (\aB,\yz)
  {\deplab{Assumption \ref{ass:no_mar_law_cancellations}}\depsub{No perfect cancellations in the MAR law}};
 
\node[assM] (A1) at (\aC,\yz)
  {\deplab{Assumption \ref{ass:weak_intersection}}\depsub{Weak intersection}};
 
\node[assM] (CF) at (\aD,\yz)
  {\deplab{Definition \ref{main-def:c_faithfulness}}\depsub{c-faithfulness}};
 
\node[assM] (A2) at (\aE,\yz)
  {\deplab{Assumption \ref{main-ass:no_csci}}\depsub{No CSCI in missingness contexts}};
 
\node[ass] (A0ii) at (\aF,\yz)
  {\deplab{Assumption \ref{ass:no_margin_cancellations}}\depsub{No perfect cancellations over the auxiliaries}};
 
\node[supp] (PS1) at (\aA,\yo)
  {\deplab{Proposition \ref{prop:mar_fnl_correct}}%
   \depsub{Correctness of the MAR-assuming functional}};
 
\node[supp] (LS1) at (\xLSone,\yo)
  {\deplab{Lemma \ref{lm:pruning_soundness}}%
   \depsub{Markov property with c-inactivity}};
 
\node[main] (T4) at (\xTfour,\yt)
  {\deplab{Theorem \ref{main-thm:mnar_equivalent}(4)}%
   \depsub{MNAR($S$) $\Leftrightarrow$ MAR-assuming functional incorrect}};
 
\node[main] (T1) at (\aC,\yt)
  {\deplab{Theorem \ref{thm:mnar_variable_level}}%
   \depsub{Variable-level dependence $\Leftrightarrow$ MNAR($S$)}};
 
\node[main] (T2) at (\aD,\yt)
  {\deplab{Theorem \ref{thm:mnar_mechanistic}}%
   \depsub{MAR-violating path $\Leftrightarrow$ variable-level dependence}};
 
\node[main] (T3) at (\aE,\yt)
  {\deplab{Theorem \ref{thm:mnar_paths}}%
   \depsub{MAR-violating path $\Leftrightarrow$ VMAR-violating path}};
 
\node[main] (L1) at (\aF,\yt)
  {\deplab{Lemma \ref{lm:margin_correct}}%
   \depsub{Correctness for the target law}};
 
\node[main] (C1) at (\xCoro,\yth)
  {\deplab{Corollary \ref{main-coro:aux_equivalent}}%
   \depsub{MAR-assuming identification with complete auxiliaries}};
 
\node[supp] (LS3) at (\xTfour,\yfo)
  {\deplab{Lemma \ref{lm:general_path_truncation_helper}}%
   \depsub{Path truncation helper}};
 
\node[supp] (PS2) at (\aC,\yfo)
  {\deplab{Proposition \ref{prop:minimal_vmar_paths}}%
   \depsub{Minimal VMAR-violating paths in the latent projection}};
 
\node[supp] (LS4) at (\aE,\yfo)
  {\deplab{Lemma \ref{lm:constructing_a_dsep_set}}%
   \depsub{Conditional d-separating set among a subset of nodes}};
 
\node[main] (LV) at (16.25,\yfo)
  {\deplab{Lemma \ref{main-coro:incomplete_vars_cant_fix_mnar}}%
   \depsub{Incomplete variables cannot restore VMAR}};
 
\node[main] (TH2) at (\aF,\yfo)
  {\deplab{Theorem \ref{thm:suff_set_general}}%
   \depsub{A sufficient auxiliary set for partially unknown DAGs}};
 
\draw[aarr] (A0i.south)   -- (PS1.north);
\draw[daarr] (A0iii.south) -- (A0iii.south |- T4.north);
\draw[daarr] (A1.south)    -- (T1.north);
\draw[daarr] (CF.south)    -- (T2.north);
\draw[daarr] (A2.south)    -- (T3.north);
\draw[daarr] (A0ii.south)  -- (L1.north);
 
\draw[arr] (PS1.south) -- (T4.north west);
\draw[darr] (LS1.south) -- (T2.north west);
 
\draw[arr]  (T4.south)       |- (C1.west);
\draw[darr] (T1.south)       -- (C1.north west);
\draw[darr] (T2.south)       -- (T2.south |- C1.north);
\draw[darr] (T3.south)       -- (C1.north east);
\draw[arr]  (L1.south)       |- (C1.east);
 
\draw[darr] (LS3.east) -- (PS2.west);
\draw[arr] (LS4.east) -- (TH2.west);
\draw[arr] (LV.south) -- ++(0,-0.9) -| (TH2.south);
 
\end{tikzpicture}%
}

\caption[Dependency structure of the results]{Dependency structure of the theoretical results. Each edge indicates that the child relies on the parent; only direct dependences are drawn. Dashed edges: The statement in the child node is an equivalence, and only one direction depends on the parent at the tail of the dashed edge. Thick borders mark results and assumptions stated in the main text; thin borders mark those appearing only in the Supplement. Blue boxes are assumptions.}\label{fig:proof_dependency_flowchart} %
\end{figure}


==> figures/table1_dags/table1_dag_c.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
        \sansmath %
        \tikzset{
        line width=1.2pt,
        ell/.style={draw,fill=white, inner sep=2pt, line width=1.5pt},
        every path/.style={>=Stealth, line width=1.1pt, >={Stealth[scale=\arrowheadScale]}},
        swig vsplit={gap=3pt, line color right=red}
    };
        \node[name=A1, ell, shape=ellipse, fill={rgb:black,1;white,2}]{$A$};
        \node[name=B, ell, shape=ellipse, right=10mm of A1]{$B$};
        \node[name=RA, ell, shape=ellipse, below=5mm of A1]{$R_A$};
        \draw[->,line width=1.2pt,>=stealth, color=\bidirectedEdgeColor]
        (A1) edge (B)
        (B) edge (A1)
        (RA) edge (B)
        (B) edge (RA);
\end{tikzpicture}


==> figures/table1_dags/table1_dag_d.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
        \sansmath %
            \tikzset{
        line width=1.2pt,
        ell/.style={draw,fill=white, inner sep=2pt, line width=1.5pt},
        every path/.style={>=Stealth, line width=1.2pt, >={Stealth[scale=\arrowheadScale]}},
        swig vsplit={gap=3pt, line color right=red}
    };
        \node[name=A1, ell, shape=ellipse, fill={rgb:black,1;white,2}]{$A$};
        \node[name=B1, ell, shape=ellipse, right=10mm of A1, fill={rgb:black,1;white,2}]{$B$};
        \node[name=RA, ell, shape=ellipse, below=5mm of A1]{$R_A$};
        \node[name=RB, ell, shape=ellipse, below=5mm of B1]{$R_B$};
        \draw[->,line width=1.2pt,>=stealth, color=\bidirectedEdgeColor]
        (A1) edge (B1)
        (B1) edge (A1)
        (RA) edge (B1)
        (B1) edge (RA);
        \end{tikzpicture}


==> figures/table1_dags/table1_dag_e.tex <==
 \begin{tikzpicture}[baseline=(current bounding box.center)]
        \sansmath %
        \tikzset{
        line width=1.2pt,
        ell/.style={draw,fill=white, inner sep=2pt, line width=1.5pt},
        every path/.style={>=Stealth, line width=1.2pt, >={Stealth[scale=\arrowheadScale]}},
        swig vsplit={gap=3pt, line color right=red}
    };
        \node[name=A, ell, shape=ellipse]{$A$};
        \node[name=D, ell, shape=ellipse, right=10mm of A]{$C$};
        \node[name=B1, ell, shape=ellipse, right=10mm of D, fill={rgb:black,1;white,2}]{$B$};
        \node[name=RB, ell, shape=ellipse, below=5mm of B1]{$R_B$};
        \draw[->,line width=1.2pt,>=stealth, color=\bidirectedEdgeColor]
        (D) edge (B1)
        (B1) edge (D)
        (D) edge (RB)
        (RB) edge (D);
        \draw[->,line width=1.2pt,>=stealth, color=\directedEdgeColor]
        (A)[out=330, in=180] edge (RB)
        (A)[out=30, in=150] edge (B1);
    \end{tikzpicture}


==> figures/tikz_admgs_aux_sets.tex <==
\begin{figure}[htbp!]
\centering
\begin{tikzpicture}[baseline=(current bounding box.center),
                    node distance=10mm and 10mm]
    \sansmath
    \tikzset{
        line width=1.2pt,
        ell/.style={draw, fill=white, inner sep=2pt, line width=1.5pt},
        every path/.style={>=Stealth, line width=1.2pt, >={Stealth[scale=\arrowheadScale]}},
        bidirected/.style={Latex-Latex},
        swig vsplit={gap=3pt, line color right=\bidirectedEdgeColor}
    }
    \node[name=V1, ell, shape=ellipse] {$V_1$};
    \node[name=W1, ell, shape=ellipse, right=of V1] {$W_1$};
    \node[name=U1, ell, shape=ellipse, right=of W1] {$U_1$};
    \node[name=V2, ell, shape=ellipse, right=of U1, fill={rgb:black,1;white,2}] {$V_2$};
    \node[name=RV2, ell, shape=ellipse, below=14mm of V2] {$R_{V_2}$};
    \node[name=W3, ell, shape=ellipse] at ($(V2)!0.5!(RV2) + (6mm,0)$) {$W_2$};
    \node[name=U2, ell, shape=ellipse] at ($(W1)!0.5!(RV2)$) {$U_2$};
    \draw[->, dotted, line width=1.2pt, >=stealth, color=red]
        (U1) edge (W1)
        (U2) edge (W1)
        (U1) edge (V2)
        (U2) edge (RV2);
    \draw[->, line width=1.2pt, >=stealth, color=\directedEdgeColor]
        (W3) edge (V2)
        (W3) edge (RV2);
    \draw[->,line width=1.2pt,>=stealth,color=\directedEdgeColor]
    (V1) edge[out=20,in=160] (V2)
    (V1) edge[out=320,in=180] (RV2);
\end{tikzpicture}
\caption{\label{fig:suff_aux_set} A DAG $G$ illustrating Theorem \ref{thm:suff_set_general}, with target variables $V := \{ V_1, V_2 \}$ and candidate auxiliary variables $W := \{ W_1, W_2 \}$. Gray shading: incomplete variables. Red dotted path: VMAR-violating path when including $W_1$. $U_1$ and $U_2$ are latent.}
\end{figure}


==> figures/tikz_monotone_MAR.tex <==
\begin{figure}[!htbp]
\centering
\tikzset{
  ell/.style={draw,fill=white, inner sep=2pt, line width=1.5pt, font=\Large},
  swig vsplit={gap=3pt, line color right=red},
  every path/.style={>=Stealth, line width=1.2pt, >={Stealth[scale=\arrowheadScale]}},
  csi/.style={->, line width=1.2pt, dotted, color=blue, >=stealth},
  determ/.style={->, line width=1.2pt, >=stealth},
  determlab/.style={midway, below=10pt, font=\small, inner sep=1pt, text=black}
}%
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.68, transform shape]

\node[name=L1, ell, shape=ellipse, fill={rgb:black,1;white,2}]{$L_1$};
\node[name=L2, ell, shape=ellipse, right=40mm of L1, fill={rgb:black,1;white,2}]{$L_2$};
\node[name=L3, ell, shape=ellipse, right=40mm of L2, fill={rgb:black,1;white,2}]{$L_3$};

\node[name=RL1, ell, shape=ellipse, below=20mm of L1]{$R_{L_1}$};
\node[name=RL2, ell, shape=ellipse, below=20mm of L2]{$R_{L_2}$};
\node[name=RL3, ell, shape=ellipse, below=20mm of L3]{$R_{L_3}$};

\draw[->,line width=1.2pt,>=stealth]
(L1) edge (L2)
(L2) edge (L3);

\draw[->,line width=1.2pt,>=stealth]
(L1) edge[out=20,in=160] (L3);

\draw[csi]
(L1) edge node[midway, color=blue, sloped, below, font=\normalsize] {$R_{L_1} = 0$} (RL2);

\draw[csi]
(L1) edge node[midway, sloped, color=blue, below, font=\normalsize] {$R_{L_2} = 0$} (RL3);

\draw[csi]
(L2) edge node[midway, sloped, color=blue, below, font=\normalsize] {$R_{L_2} = 0$} (RL3);

\draw[determ]
(RL1) -- node[determlab] {$R_{L_1} = 0 \Rightarrow R_{L_2} = 0$} (RL2);

\draw[csi]
(RL2) -- node[pos=0.3, above, color=blue, font=\normalsize] {$R_{L_1} = 0$}
         node[determlab] {$R_{L_2} = 0 \Rightarrow R_{L_3} = 0$} (RL3);
\end{tikzpicture}
\caption{$G$}
\end{subfigure}
\hfill%
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.68, transform shape]

\node[name=L1, ell, shape=ellipse, fill={rgb:black,1;white,2}]{$L_1$};
\node[name=L2, ell, shape=ellipse, right=40mm of L1, fill={rgb:black,1;white,2}]{$L_2$};
\node[name=L3, ell, shape=ellipse, right=40mm of L2, fill={rgb:black,1;white,2}]{$L_3$};

\node[name=RL1, ell, shape=ellipse, below=20mm of L1]{$R_{L_1}$};
\node[name=RL2, ell, shape=ellipse, below=20mm of L2]{$R_{L_2}$};
\node[name=RL3, ell, shape=ellipse, below=20mm of L3]{$R_{L_3}$};

\draw[->,line width=1.2pt,>=stealth]
(L1) edge (L2)
(L2) edge (L3);

\draw[->,line width=1.2pt,>=stealth]
(L1) edge[out=20,in=160] (L3);

\draw[determ]
(RL1) -- node[determlab] {$R_{L_1} = 0 \Rightarrow R_{L_2} = 0$} (RL2);
\end{tikzpicture}
\caption{$G[\{R_{L_1} = 0\}]$}
\end{subfigure}

\vspace{0.6cm}

\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.68, transform shape]

\node[name=L1, ell, shape=ellipse, fill={rgb:black,1;white,2}]{$L_1$};
\node[name=L2, ell, shape=ellipse, right=40mm of L1, fill={rgb:black,1;white,2}]{$L_2$};
\node[name=L3, ell, shape=ellipse, right=40mm of L2, fill={rgb:black,1;white,2}]{$L_3$};

\node[name=RL1, ell, shape=ellipse, below=20mm of L1]{$R_{L_1}$};
\node[name=RL2, ell, shape=ellipse, below=20mm of L2]{$R_{L_2}$};
\node[name=RL3, ell, shape=ellipse, below=20mm of L3]{$R_{L_3}$};

\draw[->,line width=1.2pt,>=stealth]
(L1) edge (L2)
(L2) edge (L3);

\draw[->,line width=1.2pt,>=stealth]
(L1) edge[out=20,in=160] (L3);

\draw[->,line width=1.2pt,>=stealth]
(L1) edge (RL2);

\draw[determ]
(RL1) -- node[determlab] {$R_{L_1} = 0 \Rightarrow R_{L_2} = 0$} (RL2);
\draw[determ]
(RL2) -- node[determlab] {$R_{L_2} = 0 \Rightarrow R_{L_3} = 0$} (RL3);
\end{tikzpicture}
\caption{$G[\{R_{L_2} = 0\}]$}
\end{subfigure}
\hfill%
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.68, transform shape]

\node[name=L1, ell, shape=ellipse, fill={rgb:black,1;white,2}]{$L_1$};
\node[name=L2, ell, shape=ellipse, right=40mm of L1, fill={rgb:black,1;white,2}]{$L_2$};
\node[name=L3, ell, shape=ellipse, right=40mm of L2, fill={rgb:black,1;white,2}]{$L_3$};

\node[name=RL1, ell, shape=ellipse, below=20mm of L1]{$R_{L_1}$};
\node[name=RL2, ell, shape=ellipse, below=20mm of L2]{$R_{L_2}$};
\node[name=RL3, ell, shape=ellipse, below=20mm of L3]{$R_{L_3}$};

\draw[->,line width=1.2pt,>=stealth]
(L1) edge (L2)
(L2) edge (L3);

\draw[->,line width=1.2pt,>=stealth]
(L1) edge[out=20,in=160] (L3);

\draw[->,line width=1.2pt,>=stealth]
(L1) edge (RL2)
(L1) edge (RL3)
(L2) edge (RL3);

\draw[determ]
(RL1) -- node[determlab] {$R_{L_1} = 0 \Rightarrow R_{L_2} = 0$} (RL2);
\draw[determ]
(RL2) -- node[determlab] {$R_{L_2} = 0 \Rightarrow R_{L_3} = 0$} (RL3);
\end{tikzpicture}
\caption{$G[\{R_{L_3} = 0\}] = G$}
\end{subfigure}
\caption{\label{fig:monotone_MAR}DAGs depicting monotone MAR with no complete variables, with and without pruning. Annotations below edges between members of $R$: determinism due to monotone missingness. Blue dotted edges are annotated with their labels, i.e., contexts in which they are c-inactive; each is also c-inactive in any context that forces the annotated value. %
}
\end{figure}


==> figures/tikz_vmar_vmnar.tex <==
\begin{figure}[!htbp]
\centering
\begin{subfigure}[t]{0.31\textwidth}
\centering
\begin{tikzpicture}[scale=1, transform shape]
  \tikzset{
    ell/.style={draw,fill=white, inner sep=2pt, line width=1.5pt},
    swig vsplit={gap=3pt, line color right=red},
    every path/.style={>=Stealth, line width=1.2pt, >={Stealth[scale=\arrowheadScale]}}
  }
  \node[name=L1, ell, shape=ellipse]{$L_1$};
  \node[name=L2,  ell, shape=ellipse, right=\hnodesep of L1, fill={rgb:black,1;white,2}]{$L_2$};
  \node[name=L3,  ell, shape=ellipse, right=\hnodesep of L2, fill={rgb:black,1;white,2}]{$L_3$};
  \node[name=RL2, ell, shape=ellipse, below=\vnodesep of L2]{$R_{L_2}$};
  \node[name=RL3, ell, shape=ellipse, below=\vnodesep of L3]{$R_{L_3}$};
  \draw[->,line width=1.2pt,>=stealth]
    (L1) edge (L2)
    (L2) edge (L3)
    (L1) edge (RL2)
    (L1) edge (RL3);
  \draw[->,line width=1.2pt,>=stealth]
    (L1) edge[out=30,in=150] (L3);
  \draw[->, dotted, line width=1.2pt, color=red, >=stealth]
    (L2) edge (RL2)
    (L2) edge (RL3)
    (L3) edge (RL2)
    (L3) edge (RL3);
\end{tikzpicture}
\caption{}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.31\textwidth}
\centering
\begin{tikzpicture}[scale=1, transform shape]
  \tikzset{
    ell/.style={draw, fill=white, inner sep=2pt, line width=1.5pt},
    every path/.style={>=Stealth, line width=1.2pt, >={Stealth[scale=1.0]}}
  }
  \node[name=L1,  ell, shape=ellipse, fill={rgb:black,1;white,2}]{$L_1$};
  \node[name=U1,  ell, shape=ellipse, right=\hnodesep of L1]{$U_1$};
  \node[name=L2,  ell, shape=ellipse, right=\hnodesep of U1]{$L_2$};
  \node[name=U2,  ell, shape=ellipse, below=\vnodesep of U1]{$U_2$};
  \node[name=RL1, ell, shape=ellipse, below=\vnodesep of L1]{$R_{L_1}$};
  \draw[->, dotted, line width=1.2pt, color=red, >=stealth]
    (U1) edge (L1)
    (U1) edge (L2)
    (U2) edge (L2)
    (U2) edge (RL1);
\end{tikzpicture}
\caption{}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.31\textwidth}
\centering
\begin{tikzpicture}[scale=1, transform shape]
  \tikzset{
    ell/.style={draw, fill=white, inner sep=2pt, line width=1.5pt},
    every path/.style={>=Stealth, line width=1.2pt, >={Stealth[scale=1.0]}}
  }
  \node[name=L1,  ell, shape=ellipse, fill={rgb:black,1;white,2}]{$L_1$};
  \node[name=L2,  ell, shape=ellipse, right=\hnodesep of L1]{$L_2$};
  \node[name=RL1, ell, shape=ellipse, below=\vnodesep of L1]{$R_{L_1}$};
  \draw[<->, dotted, line width=1.2pt, color=red, >=stealth]
    (L1) edge (L2)
    (L2) edge (RL1);
\end{tikzpicture}
\caption{}
\end{subfigure}
\caption{Variables shaded in gray are incomplete. With $S := L$ and $\{U_1, U_2\}$ latent: (a) each red dotted edge is a VMAR-violating path; and (b) the red dotted path $L_1 \gets U_1 \to L_2 \gets U_2 \to R_{L_1}$ is a VMAR-violating path. (c) is the latent projection (Section \ref{sec:connections_other_lit}) of (b) with $U_1, U_2$ marginalized out.}\label{fig:VMAR_VMNAR_examples}
\end{figure}

